Generative Adversarial Reduced Order Modelling

In this work, we present GAROM, a new approach for reduced order modelling (ROM) based on generative adversarial networks (GANs). GANs have the potential to learn data distribution and generate more realistic data. While widely applied in many areas of deep learning, little research is done on their application for ROM, i.e. approximating a high-fidelity model with a simpler one. In this work, we combine the GAN and ROM framework, by introducing a data-driven generative adversarial model able to learn solutions to parametric differential equations. The latter is achieved by modelling the discriminator network as an autoencoder, extracting relevant features of the input, and applying a conditioning mechanism to the generator and discriminator networks specifying the differential equation parameters. We show how to apply our methodology for inference, provide experimental evidence of the model generalisation, and perform a convergence study of the method.

==> figures/garom.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393

%Rounded Rect [id:dp9674868057365726] 
\draw  [color={rgb, 255:red, 239; green, 205; blue, 239 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 205; blue, 239 }  ,fill opacity=0.3 ][line width=1.5]  (8,56.01) .. controls (8,44.64) and (17.22,35.41) .. (28.6,35.41) -- (90.4,35.41) .. controls (101.78,35.41) and (111,44.64) .. (111,56.01) -- (111,238.81) .. controls (111,250.19) and (101.78,259.41) .. (90.4,259.41) -- (28.6,259.41) .. controls (17.22,259.41) and (8,250.19) .. (8,238.81) -- cycle ;
%Rounded Rect [id:dp393762952653542] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]  (18.98,76.42) .. controls (18.98,72.04) and (22.53,68.49) .. (26.91,68.49) -- (87.09,68.49) .. controls (91.46,68.49) and (95.01,72.04) .. (95.01,76.42) -- (95.01,100.19) .. controls (95.01,104.56) and (91.46,108.11) .. (87.09,108.11) -- (26.91,108.11) .. controls (22.53,108.11) and (18.98,104.56) .. (18.98,100.19) -- cycle ;

%Curve Lines [id:da41848995443581294] 
\draw    (76,224.5) .. controls (172,224.5) and (192.97,222.4) .. (192.53,118.78) ;
\draw [shift={(192.53,118.78)}, rotate = 269.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Rounded Rect [id:dp8285711668884965] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.6 ][line width=1.5]  (149.57,90.97) .. controls (149.57,89.78) and (150.54,88.81) .. (151.74,88.81) -- (158.23,88.81) .. controls (159.42,88.81) and (160.39,89.78) .. (160.39,90.97) -- (160.39,148.48) .. controls (160.39,149.68) and (159.42,150.65) .. (158.23,150.65) -- (151.74,150.65) .. controls (150.54,150.65) and (149.57,149.68) .. (149.57,148.48) -- cycle ;
%Straight Lines [id:da18504578637728475] 
\draw    (159.95,118.78) -- (223.11,118.78) ;
\draw [shift={(225.11,118.78)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp17841694826860754] 
\draw  [color={rgb, 255:red, 254; green, 235; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 247; blue, 170 }  ,fill opacity=1 ][line width=1.5]  (316,65) -- (226.64,85.12) -- (226.42,152.87) -- (315.64,173.74) -- cycle ;
%Curve Lines [id:da2843214619112573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (36,182) .. controls (36.43,204.01) and (-6.12,222.84) .. (35.52,224.37) ;
\draw [shift={(37.49,224.43)}, rotate = 181.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7268911430087199] 
\draw    (227.92,327.37) -- (283.94,327.37) ;
\draw [shift={(285.94,327.37)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3715723706876297] 
\draw    (228.83,345.77) .. controls (256.93,344.8) and (256.93,345.77) .. (256.93,327.37) ;
\draw [shift={(256.93,327.37)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Shape: Trapezoid [id:dp7716660650936442] 
\draw  [color={rgb, 255:red, 19; green, 172; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 19; green, 172; blue, 254 }  ,fill opacity=0.5 ][line width=1.5]  (94.09,313.83) -- (115.23,320.16) -- (115.17,338.87) -- (94,345) -- cycle ;
%Shape: Trapezoid [id:dp014687847968942513] 
\draw  [color={rgb, 255:red, 254; green, 235; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 247; blue, 170 }  ,fill opacity=1 ][line width=1.5]  (189.1,313.97) -- (165.23,321.16) -- (165.33,339.86) -- (189.28,346.75) -- cycle ;

%Rounded Rect [id:dp44977858235374724] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]  (17.44,153.3) .. controls (17.44,150.05) and (20.07,147.41) .. (23.33,147.41) -- (61.29,147.41) .. controls (64.55,147.41) and (67.19,150.05) .. (67.19,153.3) -- (67.19,170.98) .. controls (67.19,174.24) and (64.55,176.87) .. (61.29,176.87) -- (23.33,176.87) .. controls (20.07,176.87) and (17.44,174.24) .. (17.44,170.98) -- cycle ;

%Rounded Rect [id:dp8021325775653534] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]  (51.49,118.92) .. controls (51.49,115.67) and (54.13,113.03) .. (57.38,113.03) -- (95.35,113.03) .. controls (98.61,113.03) and (101.24,115.67) .. (101.24,118.92) -- (101.24,136.6) .. controls (101.24,139.85) and (98.61,142.49) .. (95.35,142.49) -- (57.38,142.49) .. controls (54.13,142.49) and (51.49,139.85) .. (51.49,136.6) -- cycle ;

%Rounded Rect [id:dp108937464826254] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=1.5]  (587.82,90.24) .. controls (587.82,89.01) and (588.82,88.02) .. (590.05,88.02) -- (596.73,88.02) .. controls (597.96,88.02) and (598.95,89.01) .. (598.95,90.24) -- (598.95,141.78) .. controls (598.95,143.01) and (597.96,144.01) .. (596.73,144.01) -- (590.05,144.01) .. controls (588.82,144.01) and (587.82,143.01) .. (587.82,141.78) -- cycle ;
%Rounded Rect [id:dp1880964478327376] 
\draw  [color={rgb, 255:red, 239; green, 205; blue, 239 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 205; blue, 239 }  ,fill opacity=0.3 ][line width=1.5]  (386.48,211.15) .. controls (386.48,204.11) and (392.19,198.39) .. (399.24,198.39) -- (528.24,198.39) .. controls (535.29,198.39) and (541,204.11) .. (541,211.15) -- (541,362.24) .. controls (541,369.29) and (535.29,375) .. (528.24,375) -- (399.24,375) .. controls (392.19,375) and (386.48,369.29) .. (386.48,362.24) -- cycle ;
%Curve Lines [id:da8658729601602064] 
\draw    (493,342) .. controls (627.1,341.08) and (615.71,346.95) .. (617.07,118.37) ;
\draw [shift={(617.07,118.37)}, rotate = 270.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da3540450025860571] 
\draw    (540.96,118.83) -- (585.17,118.83) ;
\draw [shift={(587.17,118.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4159849795811865] 
\draw    (599.85,118.83) -- (644.06,118.83) ;
\draw [shift={(646.06,118.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp9793189514529193] 
\draw  [color={rgb, 255:red, 254; green, 235; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 247; blue, 170 }  ,fill opacity=1 ][line width=1.5]  (738,65) -- (648.64,85.12) -- (648.42,152.87) -- (737.64,173.74) -- cycle ;
%Shape: Trapezoid [id:dp6805709893541689] 
\draw  [color={rgb, 255:red, 19; green, 172; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 19; green, 172; blue, 254 }  ,fill opacity=0.5 ][line width=1.5]  (448.18,64.5) -- (541.63,86.2) -- (541.42,152.01) -- (447.82,173.25) -- cycle ;
%Rounded Rect [id:dp424364043078133] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]  (394.22,240.42) .. controls (394.22,236.04) and (397.77,232.49) .. (402.15,232.49) -- (462.32,232.49) .. controls (466.7,232.49) and (470.25,236.04) .. (470.25,240.42) -- (470.25,264.19) .. controls (470.25,268.56) and (466.7,272.11) .. (462.32,272.11) -- (402.15,272.11) .. controls (397.77,272.11) and (394.22,268.56) .. (394.22,264.19) -- cycle ;

%Rounded Rect [id:dp587406367051369] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]  (480.49,234.92) .. controls (480.49,231.67) and (483.13,229.03) .. (486.38,229.03) -- (524.35,229.03) .. controls (527.61,229.03) and (530.24,231.67) .. (530.24,234.92) -- (530.24,252.6) .. controls (530.24,255.85) and (527.61,258.49) .. (524.35,258.49) -- (486.38,258.49) .. controls (483.13,258.49) and (480.49,255.85) .. (480.49,252.6) -- cycle ;

%Rounded Rect [id:dp9209377165312373] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]  (473,270.3) .. controls (473,267.05) and (475.64,264.41) .. (478.89,264.41) -- (516.86,264.41) .. controls (520.11,264.41) and (522.75,267.05) .. (522.75,270.3) -- (522.75,287.98) .. controls (522.75,291.24) and (520.11,293.87) .. (516.86,293.87) -- (478.89,293.87) .. controls (475.64,293.87) and (473,291.24) .. (473,287.98) -- cycle ;

%Curve Lines [id:da6066893235082975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ]   (446.73,296.82) .. controls (447.18,316.85) and (408.55,340.94) .. (452.62,342.31) ;
\draw [shift={(453.98,342.35)}, rotate = 181.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.31 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp2727197634893077] 
\draw  [color={rgb, 255:red, 254; green, 235; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 247; blue, 170 }  ,fill opacity=1 ][line width=1.5]  (75.76,194.61) -- (38.7,205.47) -- (38.59,243.13) -- (75.59,254.08) -- cycle ;
%Shape: Trapezoid [id:dp0353327548633704] 
\draw  [color={rgb, 255:red, 254; green, 235; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 247; blue, 170 }  ,fill opacity=1 ][line width=1.5]  (492.76,311.61) -- (455.7,322.47) -- (455.59,360.13) -- (492.59,371.08) -- cycle ;

% Text Node
\draw (57.38,122.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Modes}};
% Text Node
\draw (22.76,83.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Parameters}};
% Text Node
\draw (23.44,157.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Shape}};
% Text Node
\draw (227.37,360.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Concatenation}};
% Text Node
\draw (81.37,360.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Encoder}};
% Text Node
\draw (157.37,360.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Decoder}};
% Text Node
\draw (400,246.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Parameters}};
% Text Node
\draw (486.38,238.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Modes}};
% Text Node
\draw (481,274.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Shape}};
% Text Node
\draw (145,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{{\large Generator}}}};
% Text Node
\draw (16.36,39.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{Conditioning}}};
% Text Node
\draw (146.08,68.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle {\displaystyle \mathbf{z} \ \sim \ p(\mathbf{z})}$};
% Text Node
\draw (548,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textbf{{\large Discriminator}}}};
% Text Node
\draw (464.91,335.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle g_{\psi }$};
% Text Node
\draw (556,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont latent vector}};
% Text Node
\draw (479,100) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$ $};
% Text Node
\draw (425,201.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textbf{Conditioning}}};
% Text Node
\draw (47.91,215.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f_{\tau }$};


\end{tikzpicture}

